FRII radio galaxies in the SDSS: Observational facts

Starting from the Cambridge Catalogues of radio sources, we have created a sample of 401 FRII radio sources that have counterparts in the main galaxy sample of the 7th Data release of the SDSS and analyse their radio and optical properties. We find that the luminosity in the Halpha line - which we argue gives a better measure of the total emission-line flux than the widely used O[III] luminosity - is strongly correlated with the radio luminosity P1.4GHz. We show that the absence of emission lines in about one third of our sample is likely due to a detection threshold and not to a lack of optical activity. We find that the properties of FRII galaxies are mainly driven by the Eddington parameter LHa/"MBH" or, equivalently, P1.4GHz/"MBH". Radio galaxies with hot spots are found among the ones with the highest values of P1.4GHz/"MBH". Compared to classical AGN hosts in the main galaxy sample of the SDSS, our FRII galaxies show a larger proportion of objects with very hard ionizing radiation field and large ionization parameter. A few objects are, on the contrary, ionized by a softer radiation field. We find that the black hole masses and stellar masses in FRII galaxies are very closely related. A comparison sample of line-less galaxies in the SDSS follows the same relation, although on average the masses are smaller. This suggests that the FRII radio phenomenon occurs in normal elliptical galaxies, preferentially in the most massive ones. Although most FRII galaxies are old, some contain traces of young stellar populations. Such young populations are not seen in normal line-less galaxies, suggesting that the activity in some FRII galaxies may be triggered by recent star formation. The "MBH"-Mgal relation in a comparison sample of radio-quiet AGNs from the SDSS is very different, suggesting that galaxies which are still forming stars are also still building their central black holes.

==> (inline-0) <==
\begin{longtable}[t]{r c c c c c c c c c}
\caption{Radio properties. Galaxies with double-peak emission lines are marked with *.} \\
\hline \hline \\[-2ex]
\multicolumn{1}{r}{No.} &
\multicolumn{1}{c}{SDSS ID} & 
\multicolumn{1}{c}{Name} & 
\multicolumn{1}{c}{redshift} & 
\multicolumn{1}{c}{log $S_{1.4GHz}$} & 
\multicolumn{1}{c}{log $L_{1.4GHz}$} & 
\multicolumn{1}{c}{angular size} & 
\multicolumn{1}{c}{linear size} & 
\multicolumn{1}{c}{core} & 
\multicolumn{1}{c}{hot spots} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{Plate.MJD.Fiber}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[mJy]} & \multicolumn{1}{c}{[W Hz$^{-1}$]} & \multicolumn{1}{c}{[arcsec]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} -- continued}\\
\hline \hline
\multicolumn{1}{r}{No.} &
\multicolumn{1}{c}{SDSS ID} & 
\multicolumn{1}{c}{Name} & 
\multicolumn{1}{c}{redshift} & 
\multicolumn{1}{c}{log $S_{1.4GHz}$} & 
\multicolumn{1}{c}{log $L_{1.4GHz}$} & 
\multicolumn{1}{c}{angular size} & 
\multicolumn{1}{c}{linear size} & 
\multicolumn{1}{c}{core} & 
\multicolumn{1}{c}{hot spots} \\
\multicolumn{1}{c}{} & \multicolumn{1}{c}{Plate.MJD.Fiber}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[mJy]} & \multicolumn{1}{c}{[W Hz$^{-1}$]} & \multicolumn{1}{c}{[arcsec]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\hline
\endhead

\hline \\
\endfoot

                  1&                  0273.51957.633     &                  J103605+000606     &                                  0.1&                                544.6&                                25.65&                                  144&                               258.07&                  y                  &                  -                  \\                 
                  2&                  0281.51614.562     &                  J113021+005823     &                                 0.13&                                666.6&                                26.01&                                   47&                                110.6&                  -                  &                  y                  \\                 
                  3&                  0349.51699.169     &                  J165847+625624     &                                 0.11&                                  286&                                25.45&                                139.2&                                270.9&                  -                  &                  y                  \\                 
                  4&                  0358.51818.161     &                  J173250+563426     &                                 0.33&                                 45.3&                                25.66&                                   30&                               143.41&                  y                  &                  y                  \\                 
                  5&                  0359.51821.502     &                  J172749+534651     &                                 0.21&                               1040.5&                                 26.6&                                146.4&                               496.37&                  y                  &                  y                  \\                 
                  6&                  0360.51816.273     &                  J173130+542930     &                                 0.24&                                 39.3&                                 25.3&                                   58&                               218.69&                  y                  &                  -                  \\                 
                  7&                  0366.52017.349     &                  J172028+591341     &                                 0.22&                                 89.7&                                25.59&                                   52&                               185.44&                  y                  &                  -                  \\                 
                  8&                  0367.51997.294     &                  J171539+542059     &                                 0.19&                                328.6&                                   26&                                   78&                               242.23&                  y                  &                  -                  \\                 
                  9&                  0375.52140.607     &                  J222704+004517     &                                 0.06&                                 60.3&                                24.24&                                367.8&                               412.64&                  y                  &                  -                  \\                 
                 10&                  0385.51877.485     &                  J234059+000453     &                                 0.18&                                628.6&                                26.28&                                 67.2&                               208.35&                  y                  &                  -                  \\                 
                 11&                  0400.51820.424     &                  J013132+003321     &                                 0.08&                                431.8&                                25.37&                                   45&                                67.41&                  -                  &                  -                  \\                 
                 12&                  0410.51816.634     &                  J025942+001840     &                                 0.18&                                 16.4&                                24.69&                                199.8&                               615.46&                  -                  &                  -                  \\                 
                 13&                  0432.51884.345     &                  J073729+401955     &                                 0.39&                                 27.5&                                25.59&                                   32&                               169.46&                  -                  &                  -                  \\                 
                 14&                  0434.51885.156     &                  J075108+423124     &                                  0.2&                                161.3&                                25.78&                                333.6&                              1118.68&                  -                  &                  -                  \\                 
                 15&                  0436.51883.010     &                  J080107+435030     &                                 0.26&                                 77.6&                                25.66&                                   26&                               103.25&                  -                  &                  -                  \\                 
                 16&                  0439.51877.044     &                  J081125+433742     &                                 0.14&                                197.5&                                25.55&                                   28&                                70.42&                  -                  &                  -                  \\                 
                 17&                  0439.51877.637     &                  J081734+445850     &                                 0.14&                                151.7&                                25.43&                                   35&                                87.51&                  -                  &                  -                  \\                 
                 18&                  0442.51882.241     &                  J081800+495611     &                                 0.28&                                118.2&                                25.93&                                   33&                               140.23&                  -                  &                  -                  \\                 
                 19&                  0446.51899.273     &                  J083903+540707     &                                 0.17&                                 76.5&                                25.29&                                   36&                               104.45&                  -                  &                  -                  \\                 
                 20&                  0447.51877.421     &                  J084525+522915     &                                  0.4&                                 20.1&                                25.48&                                   32&                               172.71&                  y                  &                  -                  \\                 
                 21&                  0448.51900.335     &                  J084813+570004     &                                 0.19&                                363.2&                                26.08&                                  144&                               463.24&                  -                  &                  y                  \\                 
                 22&                  0448.51900.487     &                  J085215+563915     &                                  0.4&                                 20.9&                                 25.5&                                   26&                               140.17&                  -                  &                  -                  \\                 
                 23&                  0450.51908.330     &                  J090150+555527     &                                 0.14&                                645.1&                                26.05&                                184.8&                               458.62&                  y                  &                  -                  \\                 
                 24&                  0450.51908.510     &                  J090905+553041     &                                 0.39&                                 11.7&                                 25.2&                                   39&                               204.73&                  -                  &                  -                  \\                 
                 25&                  0488.51914.191     &                  J101732+632953     &                                 0.18&                                174.6&                                25.72&                                   42&                                129.7&                  -                  &                  -                  \\                 
                 26&                  0489.51930.224     &                  J102908+645756     &                                  0.2&                                529.1&                                26.29&                                124.8&                                416.8&                  -                  &                  -                  \\                 
                 27&                  0490.51929.096     &                  J110117+653308     &                                 0.19&                                 42.7&                                25.15&                                 76.2&                               244.16&                  -                  &                  -                  \\                 
                 28&                  0493.51957.112     &                  J121637+672441     &                                 0.36&                                179.9&                                26.33&                                303.6&                              1531.82&                  -                  &                  -                  \\                 
                 29&                  0494.51915.174     &                  J123315+670743     &                                 0.11&                                941.3&                                25.99&                                 95.4&                               188.95&                  -                  &                  -                  \\                 
                 30&                  0494.51915.637     &                  J124733+672316     &                                 0.11&                               1385.2&                                26.15&                                  687&                               1347.9&                  -                  &                  -                  \\                 
                 31&                  0532.51993.351     &                  J140231+021546     &                                 0.18&                                992.8&                                26.45&                                   36&                               108.92&                  -                  &                  -                  \\                 
                 32&                  0539.52017.604     &                  J150703+023407     &                                 0.12&                                 29.4&                                 24.6&                                  330&                               733.11&                  y                  &                  -                  \\                 
                 33&                  0542.51993.041     &                  J074535+335746     &                                 0.06&                                 82.9&                                24.45&                                   36&                                43.36&                  -                  &                  -                  \\                 
                 34&                  0542.51993.489     &                  J074647+351414     &                                 0.31&                                 19.8&                                25.24&                                   54&                               247.03&                  y                  &                  -                  \\                 
                 35&                  0543.52017.011     &                  J075625+370329     &                                 0.08&                                  205&                                25.03&                                115.2&                               168.87&                  -                  &                  -                  \\                 
                 36&                  0544.52201.127     &                  J075828+374711     &                                 0.04&                               2717.9&                                25.59&                                103.8&                                83.75&                  y                  &                  -                  \\                 
                 37&                  0547.52207.188     &                  J081644+431829     &                                 0.15&                                 44.1&                                24.96&                                112.2&                               299.05&                  -                  &                  y                  \\                 
                 38&                  0552.51992.214     &                  J090058+510957     &                                 0.13&                                106.7&                                25.17&                                   38&                                85.14&                  -                  &                  -                  \\                 
                 39&                  0553.51999.339     &                  J090320+523336     &                                 0.32&                                344.9&                                26.49&                                   41&                               188.83&                  -                  &                  -                  \\                 
                 40&                  0554.52000.297     &                  J091225+534139     &                                  0.1&                                190.8&                                25.23&                                 78.6&                               145.75&                  y                  &                  -                  \\                 
                 41&                  0554.52000.504     &                  J092307+543655     &                                 0.18&                                 78.7&                                25.37&                                   72&                               222.06&                  y                  &                  -                  \\                 
                 42&                  0554.52000.531     &                  J092255+541828     &                                 0.34&                                 44.3&                                25.66&                                   53&                               255.39&                  -                  &                  -                  \\                 
                 43&                  0555.52266.020     &                  J095637+541024     &                                 0.34&                                140.4&                                26.17&                                   58&                               280.13&                  -                  &                  -                  \\                 
                 44&                  0555.52266.227     &                  J092704+542346     &                                 0.12&                                160.5&                                25.34&                                   50&                               111.46&                  -                  &                  -                  \\                 
                 45&                  0555.52266.605     &                  J093821+554333     &                                 0.22&                                 73.4&                                25.51&                                   57&                               203.27&                  -                  &                  -                  \\                 
                 46&                  0558.52317.414     &                  J095430+581244     &                                 0.45&                                 69.1&                                26.11&                                   24&                               138.26&                  -                  &                  -                  \\                 
                 47&                  0559.52316.533     &                  J102424+595142     &                                  0.2&                                 29.5&                                25.04&                                   28&                                 94.1&                  -                  &                  -                  \\                 
                 48&                  0559.52316.555     &                  J102559+592105     &                                 0.29&                                 54.4&                                25.62&                                   96&                                418.6&                  -                  &                  -                  \\                 
                 49&                  0560.52296.370     &                  J103114+603547     &                                 0.25&                                134.3&                                25.89&                                   34&                               134.36&                  -                  &                  -                  \\                 
                 50&                  0560.52296.524     &                  J103436+605252     &                                 0.26&                                 38.8&                                25.38&                                   32&                                129.4&                  -                  &                  -                  \\                 
                 51&                  0561.52295.630     &                  J105430+603056     &                                 0.27&                                 38.4&                                25.39&                                   29&                               118.67&                  y                  &                  -                  \\                 
                 52&                  0575.52319.365     &                  J102131+051900     &                                 0.16&                                134.9&                                25.46&                                767.4&                              2074.53&                  y                  &                  -                  \\                 
                 53&                  0577.52367.575     &                  J103928+053613     &                                 0.27&                                641.3&                                26.63&                                  111&                               459.48&                  -                  &                  -                  \\                 
                 54&                  0590.52057.217     &                  J150959+030011     &                                 0.09&                                  261&                                25.29&                                   21&                                35.97&                  -                  &                  -                  \\                 
                 55&                  0593.52026.436     &                  J153206+034158     &                                 0.17&                                220.3&                                25.75&                                   35&                                100.9&                  -                  &                  -                  \\                 
                 56&                  0602.52072.105     &                  J131059+635410     &                                 0.13&                                492.1&                                25.88&                                   43&                               101.37&                  -                  &                  -                  \\                 
                 57&                  0602.52072.632     &                  J132057+643335     &                                 0.24&                                756.1&                                26.59&                                 73.8&                               279.79&                  y                  &                  -                  \\                 
                 58&                  0603.52056.152     &                  J132837+632917     &                                 0.22&                                162.7&                                25.85&                                108.6&                               384.38&                  y                  &                  -                  \\                 
                 59&                  0604.52079.199     &                  J133957+625915     &                                 0.32&                                 26.6&                                 25.4&                                 77.4&                               360.41&                  -                  &                  -                  \\                 
                 60&                  0605.52353.308     &                  J135222+615337     &                                 0.18&                                183.2&                                25.72&                                   30&                                 90.5&                  -                  &                  -                  \\                 
                 61&                  0605.52353.639     &                  J141030+631900     &                                 0.16&                                247.6&                                25.74&                                174.6&                               478.58&                  y                  &                  y                  \\                 
                 62&                  0607.52368.350     &                  J142452+614516     &                                 0.26&                                 55.8&                                25.53&                                   41&                               165.26&                  -                  &                  -                  \\                 
                 63&                  0609.52339.084     &                  J145223+611707     &                                 0.28&                                132.5&                                25.97&                                 67.2&                               284.45&                  -                  &                  -                  \\                 
                 64&                  0618.52049.378     &                  J154730+525256     &                                 0.34&                                   59&                                25.79&                                 80.4&                               387.17&                  -                  &                  -                  \\                 
                 65&                  0619.52056.240     &                  J155750+534334     &                                 0.31&                                209.6&                                26.27&                                   54&                               247.15&                  y                  &                  -                  \\                 
                 66&                  0620.52375.407     &                  J155619+511848     &                                 0.45&                                 59.8&                                26.05&                                   50&                               287.93&                  -                  &                  -                  \\                 
                 67&                  0624.52377.134     &                  J162456+464120     &                                 0.26&                                463.2&                                26.46&                                 67.8&                               274.69&                  -                  &                  -                  \\                 
                 68&                  0624.52377.501     &                  J162007+474104     &                                  0.2&                                119.8&                                25.61&                                   35&                               113.27&                  -                  &                  -                  \\                 
                 69&                  0624.52377.587     &                  J162344+480032     &                                 0.19&                                 29.2&                                24.98&                                   33&                                105.5&                  y                  &                  -                  \\                 
                 70&                  0626.52057.408     &                  J162523+445623     &                                  0.4&                                 72.3&                                26.03&                                   30&                               161.04&                  y                  &                  -                  \\                 
                 71&                  0651.52141.049     &                  J001049$-$110812   &                                 0.08&                                 55.2&                                24.46&                                522.6&                               764.38&                  y                  &                  -                  \\                 
                 72&                  0725.52258.079     &                  J230632$-$093020   &                                 0.16&                                127.1&                                25.46&                                  111&                               304.99&                  -                  &                  -                  \\                 
                 73&                  0755.52235.427     &                  J074504+331256     &                                 0.22&                                222.3&                                25.98&                                   41&                               145.51&                  -                  &                  -                  \\                 
                 74&                  0756.52577.110     &                  J075221+333348     &                                 0.14&                                   73&                                 25.1&                                 88.2&                               218.12&                  -                  &                  -                  \\                 
                 75&                  0759.52254.012     &                  J081653+391116     &                                 0.47&                                   78&                                 26.2&                                   51&                               299.26&                  -                  &                  -                  \\                 
                 76&                  0759.52254.022     &                  J081512+384045     &                                 0.13&                                539.5&                                25.87&                                   32&                                71.82&                  -                  &                  -                  \\                 
                 77&                  0761.52266.245     &                  J082243+413959     &                                 0.21&                                 40.5&                                25.21&                                   24&                                82.59&                  -                  &                  -                  \\                 
                 78&                  0762.52232.278     &                  J083112+434158     &                                 0.11&                                137.2&                                25.17&                                   44&                                89.23&                  -                  &                  -                  \\                 
                 79&                  0762.52232.577     &                  J083752+445025     &                                 0.21&                               1528.9&                                26.77&                                125.4&                               424.54&                  -                  &                  y                  \\                 
                 80&                  0765.52254.127     &                  J090620+475208     &                                 0.24&                                154.4&                                 25.9&                                   49&                               185.86&                  -                  &                  -                  \\                 
                 81&                  0767.52252.357     &                  J091837+515039     &                                 0.44&                                 36.1&                                 25.8&                                 64.8&                                366.6&                  y                  &                  -                  \\                 
                 82&                  0770.52282.198     &                  J095841+601339     &                                 0.22&                                222.4&                                25.97&                                   35&                               122.63&                  -                  &                  -                  \\                 
                 83&                  0772.52375.134     &                  J102923+612700     &                                  0.4&                                 47.7&                                25.84&                                   28&                               149.88&                  -                  &                  -                  \\                 
                 84&                  0773.52376.077     &                  J104856+623748     &                                 0.29&                                136.2&                                26.03&                                   47&                               206.69&                  -                  &                  -                  \\                 
                 85&                  0776.52319.099     &                  J113721+612002     &                                 0.11&                               1189.7&                                26.11&                                187.2&                                379.2&                  y                  &                  y                  \\                 
                 86&                  0776.52319.365     &                  J113251+631144     &                                 0.11&                                438.4&                                25.68&                                151.2&                               306.52&                  y                  &                  -                  \\                 
                 87&                  0780.52370.373     &                  J122036+634144     &                                 0.19&                                  260&                                25.91&                                292.2&                               916.73&                  y                  &                  y                  \\                 
                 88&                  0781.52373.255     &                  J123729+614452     &                                 0.32&                                 25.9&                                25.39&                                   46&                               215.14&                  -                  &                  -                  \\                 
                 89&                  0783.52325.178     &                  J130844+615415     &                                 0.16&                                342.4&                                 25.9&                                502.2&                              1403.11&                  -                  &                  -                  \\                 
                 90&                  0783.52325.473     &                  J130239+622939     &                                 0.08&                                306.3&                                25.18&                                   48&                                68.96&                  -                  &                  -                  \\                 
                 91&                  0784.52327.097     &                  J131945+603043     &                                 0.07&                                217.8&                                24.97&                                   27&                                36.22&                  -                  &                  -                  \\                 
                 92&                  0784.52327.627     &                  J133020+621307     &                                 0.24&                                158.1&                                25.91&                                   57&                                216.1&                  -                  &                  -                  \\                 
                 93&                  0785.52339.203     &                  J133218+601303     &                                 0.32&                                 45.1&                                25.63&                                   31&                                144.6&                  -                  &                  -                  \\                 
                 94&                  0785.52339.320     &                  J132218+604421     &                                 0.14&                                 78.6&                                25.11&                                   47&                               113.06&                  -                  &                  -                  \\                 
                 95&                  0787.52320.061     &                  J140538+594551     &                                 0.33&                                 70.8&                                25.86&                                   19&                                91.16&                  -                  &                  -                  \\                 
                 96&                  0791.52435.405     &                  J144349+575324     &                                  0.3&                                 43.9&                                25.55&                                   20&                                88.82&                  -                  &                  -                  \\                 
                 97&                  0795.52378.004     &                  J154118+514043     &                                 0.15&                                 45.5&                                24.95&                                   36&                                93.12&                  y                  &                  -                  \\                 
                 98&                  0795.52378.447     &                  J153126+523553     &                                 0.21&                                 82.8&                                25.49&                                   72&                               242.64&                  -                  &                  -                  \\                 
                 99&                  0796.52401.352     &                  J153556+512517     &                                 0.16&                                 80.5&                                25.27&                                   22&                                61.33&                  -                  &                  -                  \\                 
                100&                  0796.52401.458     &                  J154141+504739     &                                 0.42&                                 75.8&                                 26.1&                                   49&                               272.65&                  -                  &                  -                  \\                 
                101&                  0796.52401.492     &                  J154517+504753     &                                 0.43&                                114.9&                                 26.3&                                 68.4&                               384.23&                  -                  &                  -                  \\                 
                102&                  0818.52395.570$^*$ &                  J164628+383115     &                                 0.11&                                392.6&                                 25.6&                                 80.4&                               158.37&                  -                  &                  -                  \\                 
                103&                  0827.52312.463     &                  J082705+374841     &                                 0.21&                                384.2&                                26.17&                                 69.6&                               235.52&                  -                  &                  -                  \\                 
                104&                  0828.52317.584     &                  J084241+391053     &                                 0.12&                                 54.9&                                24.82&                                   29&                                61.18&                  -                  &                  -                  \\                 
                105&                  0834.52316.102     &                  J094037+465101     &                                 0.51&                                 85.3&                                26.31&                                   58&                               356.85&                  y                  &                  y                  \\                 
                106&                  0844.52378.580     &                  J121922+054930     &                                 0.01&                              10438.4&                                24.68&                                  396&                                 59.6&                  -                  &                  -                  \\                 
                107&                  0873.52674.395     &                  J101557+483759     &                                 0.39&                                508.1&                                26.84&                                111.6&                               585.86&                  y                  &                  y                  \\                 
                108&                  0874.52338.060     &                  J102854+480936     &                                 0.49&                                 19.4&                                25.63&                                   57&                               342.31&                  -                  &                  -                  \\                 
                109&                  0874.52338.186     &                  J102733+481718     &                                 0.23&                                985.3&                                26.67&                                   90&                               331.94&                  y                  &                  -                  \\                 
                110&                  0874.52338.308     &                  J102053+483124     &                                 0.05&                               1735.3&                                25.63&                                314.4&                               325.68&                  y                  &                  y                  \\                 
                111&                  0874.52338.462     &                  J102618+492119     &                                  0.2&                                 36.3&                                25.09&                                   36&                               116.61&                  -                  &                  -                  \\                 
                112&                  0875.52354.521     &                  J104022+505625     &                                 0.15&                                257.2&                                25.73&                                   52&                               138.88&                  -                  &                  -                  \\                 
                113&                  0879.52365.070     &                  J113316+511346     &                                 0.18&                                 54.2&                                25.18&                                   22&                                66.22&                  -                  &                  -                  \\                 
                114&                  0883.52430.549     &                  J121623+524359     &                                 0.12&                                 61.1&                                 24.9&                                 85.2&                               186.27&                  y                  &                  -                  \\                 
                115&                  0885.52379.168     &                  J123847+520302     &                                 0.22&                                 59.6&                                25.42&                                   23&                                81.87&                  -                  &                  -                  \\                 
                116&                  0886.52381.523     &                  J125437+530523     &                                 0.05&                                301.8&                                24.88&                                   96&                               100.58&                  y                  &                  -                  \\                 
                117&                  0893.52589.394     &                  J081601+380415     &                                 0.17&                                427.5&                                26.05&                                   29&                                85.15&                  -                  &                  -                  \\                 
                118&                  0894.52615.029     &                  J083107+391420     &                                 0.21&                                 68.9&                                25.42&                                  102&                               345.38&                  y                  &                  -                  \\                 
                119&                  0902.52409.325$^*$ &                  J094425+520136     &                                 0.25&                                106.8&                                25.78&                                 81.6&                               318.51&                  y                  &                  -                  \\                 
                120&                  0904.52381.125     &                  J101659+522330     &                                 0.24&                                 20.6&                                25.03&                                 72.6&                               276.91&                  -                  &                  y                  \\                 
                121&                  0905.52643.356     &                  J102624+542906     &                                 0.16&                                234.3&                                25.71&                                   43&                               116.61&                  -                  &                  -                  \\                 
                122&                  0906.52368.169     &                  J104632+543559     &                                 0.14&                                  293&                                25.73&                                  267&                               677.21&                  y                  &                  y                  \\                 
                123&                  0907.52373.231     &                  J105147+552308     &                                 0.07&                                533.5&                                 25.4&                                  252&                               354.03&                  y                  &                  -                  \\                 
                124&                  0907.52373.461     &                  J105328+562330     &                                 0.36&                                 46.6&                                25.74&                                   40&                                201.4&                  -                  &                  -                  \\                 
                125&                  0908.52373.056     &                  J111226+552612     &                                 0.14&                                   45&                                24.88&                                 70.2&                               172.23&                  -                  &                  -                  \\                 
                126&                  0908.52373.356     &                  J105755+564758     &                                 0.37&                                 37.1&                                25.66&                                   60&                               305.33&                  y                  &                  -                  \\                 
                127&                  0910.52377.437     &                  J132738$-$020309   &                                 0.18&                               1252.8&                                26.57&                                   32&                                98.33&                  -                  &                  -                  \\                 
                128&                  0911.52426.283     &                  J132834$-$030744   &                                 0.09&                                207.5&                                25.12&                                  816&                              1303.81&                  y                  &                  y                  \\                 
                129&                  0926.52413.494     &                  J154056$-$012709   &                                 0.15&                                209.2&                                25.61&                                295.8&                               769.29&                  -                  &                  -                  \\                 
                130&                  0930.52618.492     &                  J081106+292816     &                                 0.38&                                 94.1&                                26.11&                                   56&                               293.24&                  -                  &                  -                  \\                 
                131&                  0932.52620.071$^*$ &                  J083127+321926     &                                 0.05&                               1773.5&                                25.61&                                304.2&                               304.15&                  -                  &                  y                  \\                 
                132&                  0938.52708.506     &                  J091923+403902     &                                 0.28&                                 55.7&                                25.59&                                107.4&                               454.18&                  y                  &                  y                  \\                 
                133&                  0938.52708.589     &                  J092401+403457     &                                 0.16&                                318.9&                                25.86&                                   38&                               104.92&                  -                  &                  -                  \\                 
                134&                  0941.52709.201     &                  J094708+421125     &                                 0.07&                                114.1&                                24.71&                                123.6&                               169.84&                  y                  &                  -                  \\                 
                135&                  0944.52614.043     &                  J102204+445144     &                                 0.08&                                385.8&                                25.36&                                   39&                                60.87&                  -                  &                  -                  \\                 
                136&                  0945.52652.176     &                  J100451+543404     &                                 0.05&                                218.2&                                24.62&                                814.2&                               751.12&                  y                  &                  -                  \\                 
                137&                  0948.52428.432     &                  J103856+575247     &                                  0.1&                                258.6&                                25.36&                                 94.8&                                176.1&                  y                  &                  -                  \\                 
                138&                  0948.52428.576     &                  J104630+582745     &                                 0.12&                                 58.9&                                24.85&                                 92.4&                               196.04&                  -                  &                  -                  \\                 
                139&                  0951.52398.071     &                  J112737+585059     &                                 0.41&                                109.6&                                26.23&                                   37&                               201.72&                  y                  &                  -                  \\                 
                140&                  0953.52411.286     &                  J114448+583350     &                                 0.34&                                 69.2&                                25.86&                                   29&                               139.71&                  -                  &                  -                  \\                 
                141&                  0954.52405.241     &                  J120228+584133     &                                 0.13&                                165.4&                                25.37&                                121.2&                               274.94&                  y                  &                  -                  \\                 
                142&                  0954.52405.271     &                  J120205+594204     &                                 0.26&                                 87.4&                                25.74&                                   63&                               256.14&                  -                  &                  -                  \\                 
                143&                  0957.52398.572     &                  J130119+603053     &                                  0.2&                                147.5&                                25.71&                                   42&                               137.24&                  -                  &                  -                  \\                 
                144&                  0958.52410.416     &                  J130751+603032     &                                 0.38&                                127.4&                                26.23&                                   37&                               192.64&                  -                  &                  -                  \\                 
                145&                  0959.52411.038     &                  J133500+584305     &                                 0.15&                                371.4&                                25.88&                                   33&                                87.04&                  -                  &                  -                  \\                 
                146&                  0961.52615.052     &                  J103504+455656     &                                 0.49&                                 17.5&                                25.59&                                   33&                               198.24&                  -                  &                  -                  \\                 
                147&                  0961.52615.502     &                  J103013+471325     &                                 0.36&                                   21&                                 25.4&                                   23&                               116.04&                  -                  &                  -                  \\                 
                148&                  0962.52620.100     &                  J104159+461612     &                                 0.43&                                 28.2&                                25.69&                                   27&                               152.43&                  -                  &                  -                  \\                 
                149&                  0962.52620.124     &                  J103932+461205     &                                 0.19&                                164.6&                                25.71&                                  144&                                449.3&                  y                  &                  -                  \\                 
                150&                  0962.52620.581     &                  J104502+471759     &                                 0.14&                                 81.5&                                25.18&                                   30&                                 76.2&                  -                  &                  -                  \\                 
                151&                  0964.52646.204     &                  J110210+472922     &                                 0.38&                                 17.6&                                25.36&                                   25&                               129.29&                  -                  &                  -                  \\                 
                152&                  0966.52642.195     &                  J113018+491115     &                                 0.26&                                 17.9&                                25.04&                                   39&                                157.2&                  -                  &                  -                  \\                 
                153&                  0966.52642.604     &                  J113626+501323     &                                 0.05&                                 45.1&                                24.06&                                 69.6&                                73.03&                  -                  &                  -                  \\                 
                154&                  0968.52412.419     &                  J115328+504410     &                                 0.34&                                 23.1&                                25.39&                                 63.6&                               309.47&                  y                  &                  -                  \\                 
                155&                  0969.52442.491     &                  J120428+501018     &                                 0.21&                                 75.5&                                25.47&                                107.4&                               366.38&                  -                  &                  -                  \\                 
                156&                  0970.52413.287     &                  J121151+484911     &                                 0.29&                                135.2&                                26.03&                                   37&                               162.57&                  -                  &                  -                  \\                 
                157&                  0975.52411.348     &                  J170312+313254     &                                 0.13&                                 97.2&                                25.17&                                147.6&                                344.1&                  -                  &                  -                  \\                 
                158&                  0996.52641.627     &                  J101316+064519     &                                 0.12&                                317.8&                                25.63&                                   31&                                68.96&                  -                  &                  -                  \\                 
                159&                  1005.52703.250     &                  J094611+470649     &                                 0.35&                                 12.5&                                25.16&                                   26&                               129.51&                  -                  &                  -                  \\                 
                160&                  1008.52707.248     &                  J102116+495040     &                                 0.43&                                 52.1&                                25.96&                                   32&                               180.36&                  y                  &                  -                  \\                 
                161&                  1009.52644.525     &                  J103602+525936     &                                 0.14&                                921.6&                                26.22&                                 82.2&                               205.63&                  y                  &                  -                  \\                 
                162&                  1011.52652.346     &                  J105330+535152     &                                 0.16&                                464.3&                                26.03&                                   54&                               150.39&                  -                  &                  -                  \\                 
                163&                  1013.52707.457     &                  J112223+545033     &                                 0.41&                                 78.8&                                 26.1&                                   78&                               428.02&                  -                  &                  -                  \\                 
                164&                  1014.52707.221     &                  J112942+542528     &                                 0.23&                                 92.3&                                25.65&                                   46&                               169.66&                  -                  &                  -                  \\                 
                165&                  1015.52734.478     &                  J113643+545446     &                                 0.06&                                 41.7&                                24.04&                                   15&                                16.14&                  -                  &                  -                  \\                 
                166&                  1016.52759.293     &                  J114506+533852     &                                 0.07&                                147.8&                                24.79&                                 97.2&                               128.24&                  y                  &                  -                  \\                 
                167&                  1017.52706.171     &                  J115531+545356     &                                 0.05&                               1513.7&                                25.55&                                  135&                               136.05&                  y                  &                  y                  \\                 
                168&                  1017.52706.182     &                  J115125+545006     &                                 0.14&                                 60.6&                                25.04&                                   49&                               123.26&                  y                  &                  -                  \\                 
                169&                  1017.52706.284     &                  J115011+534320     &                                 0.06&                                 82.5&                                24.42&                                   36&                                41.96&                  -                  &                  -                  \\                 
                170&                  1041.52724.467     &                  J132600+541752     &                                 0.41&                                 78.4&                                26.09&                                   15&                                81.95&                  -                  &                  -                  \\                 
                171&                  1042.52725.594     &                  J134557+540316     &                                 0.16&                                336.7&                                 25.9&                                  288&                               804.72&                  y                  &                  -                  \\                 
                172&                  1046.52460.233     &                  J142644+493237     &                                 0.19&                                 59.3&                                25.29&                                   30&                                95.53&                  -                  &                  -                  \\                 
                173&                  1049.52751.085     &                  J150545+460857     &                                 0.53&                                122.2&                                26.51&                                   25&                               157.29&                  -                  &                  -                  \\                 
                174&                  1051.52468.367     &                  J152049+460131     &                                 0.27&                                 72.9&                                25.68&                                   28&                               115.74&                  -                  &                  -                  \\                 
                175&                  1052.52466.046     &                  J154042+422136     &                                 0.14&                                   62&                                25.04&                                   32&                                80.01&                  y                  &                  -                  \\                 
                176&                  1052.52466.634     &                  J154104+432702     &                                 0.27&                                114.9&                                25.87&                                 70.2&                                288.2&                  -                  &                  -                  \\                 
                177&                  1055.52761.510     &                  J160523+383003     &                                 0.29&                                 47.9&                                25.55&                                   31&                               133.79&                  -                  &                  -                  \\                 
                178&                  1058.52520.500     &                  J162758+334547     &                                 0.16&                                   60&                                25.15&                                   39&                               109.41&                  -                  &                  -                  \\                 
                179&                  1162.52668.166     &                  J143528+550752     &                                 0.14&                                474.5&                                25.91&                                 69.6&                                171.6&                  y                  &                  -                  \\                 
                180&                  1166.52751.077     &                  J153218+493756     &                                 0.21&                                 70.6&                                25.44&                                   28&                                 95.4&                  -                  &                  -                  \\                 
                181&                  1167.52738.048     &                  J154144+472754     &                                 0.11&                                141.1&                                25.18&                                   43&                                 86.5&                  y                  &                  -                  \\                 
                182&                  1167.52738.611     &                  J154128+490857     &                                  0.4&                                122.9&                                26.26&                                100.2&                               539.29&                  -                  &                  y                  \\                 
                183&                  1169.52753.210     &                  J155909+441516     &                                  0.5&                                 25.8&                                25.77&                                115.8&                                703.3&                  -                  &                  -                  \\                 
                184&                  1174.52782.353     &                  J163522+360805     &                                 0.17&                                 84.9&                                25.31&                                139.2&                               393.79&                  y                  &                  -                  \\                 
                185&                  1176.52791.239     &                  J165424+314341     &                                 0.43&                                 68.6&                                26.06&                                   50&                                278.5&                  -                  &                  -                  \\                 
                186&                  1197.52668.499     &                  J083231+351713     &                                 0.27&                                 86.2&                                25.75&                                   51&                               210.23&                  y                  &                  -                  \\                 
                187&                  1201.52674.213     &                  J091445+413714     &                                 0.14&                                473.6&                                25.92&                                   78&                               193.23&                  y                  &                  y                  \\                 
                188&                  1201.52674.531     &                  J091957+425646     &                                 0.18&                                  124&                                25.56&                                 97.2&                               295.76&                  y                  &                  -                  \\                 
                189&                  1201.52674.639     &                  J092446+423347     &                                 0.23&                                291.5&                                26.13&                                   46&                               167.57&                  -                  &                  -                  \\                 
                190&                  1202.52672.463     &                  J093349+451957     &                                 0.45&                                  263&                                26.69&                                   48&                               276.41&                  -                  &                  y                  \\                 
                191&                  1209.52674.339     &                  J083844+325311     &                                 0.21&                                120.5&                                25.69&                                   49&                               169.61&                  y                  &                  -                  \\                 
                192&                  1211.52964.169     &                  J085902+342757     &                                 0.24&                                 79.3&                                25.63&                                   25&                                95.91&                  -                  &                  -                  \\                 
                193&                  1212.52703.604     &                  J091153$-$372410   &                                  0.1&                                669.3&                                25.79&                                   40&                                75.15&                  -                  &                  -                  \\                 
                194&                  1213.52972.363     &                  J091647+381805     &                                 0.07&                                333.9&                                25.17&                                   37&                                50.16&                  -                  &                  -                  \\                 
                195&                  1215.52725.533     &                  J094124+394441     &                                 0.11&                               2064.7&                                26.32&                                 79.2&                               155.65&                  y                  &                  y                  \\                 
                196&                  1216.52709.581     &                  J095408+405633     &                                 0.25&                                 46.4&                                 25.4&                                   29&                               112.15&                  -                  &                  -                  \\                 
                197&                  1265.52705.158     &                  J080535+240950     &                                 0.06&                               5330.6&                                26.22&                                189.6&                                218.8&                  y                  &                  y                  \\                 
                198&                  1266.52709.495     &                  J081852+262354     &                                 0.26&                                239.9&                                26.18&                                   32&                               130.19&                  -                  &                  -                  \\                 
                199&                  1269.52937.141     &                  J084309+294404     &                                  0.4&                                983.7&                                27.16&                                   78&                               417.67&                  y                  &                  y                  \\                 
                200&                  1269.52937.228     &                  J084002+294902     &                                 0.06&                                  626&                                25.36&                                   58&                                72.22&                  y                  &                  -                  \\                 
                201&                  1270.52991.414     &                  J084759+314708     &                                 0.07&                               1581.9&                                25.79&                                213.6&                               275.52&                  y                  &                  y                  \\                 
                202&                  1274.52995.534     &                  J092539+362705     &                                 0.11&                                729.3&                                25.91&                                147.6&                               301.04&                  y                  &                  -                  \\                 
                203&                  1276.53035.198     &                  J094254+373736     &                                  0.5&                                138.3&                                 26.5&                                   27&                               164.26&                  -                  &                  -                  \\                 
                204&                  1277.52765.086     &                  J095501+374645     &                                 0.34&                                 39.8&                                25.64&                                 64.8&                               316.74&                  y                  &                  -                  \\                 
                205&                  1278.52735.009     &                  J124543+485927     &                                 0.29&                                206.1&                                26.19&                                   30&                               129.86&                  -                  &                  -                  \\                 
                206&                  1279.52736.479     &                  J124918+500449     &                                 0.25&                                  222&                                26.09&                                   55&                               214.58&                  -                  &                  -                  \\                 
                207&                  1282.52759.237     &                  J132020+485409     &                                 0.23&                                 69.4&                                25.53&                                   20&                                74.07&                  -                  &                  -                  \\                 
                208&                  1283.52762.131     &                  J133520+473912     &                                 0.42&                                 36.2&                                25.77&                                   46&                               253.81&                  y                  &                  -                  \\                 
                209&                  1283.52762.178     &                  J133534+480739     &                                  0.3&                                   51&                                25.63&                                   33&                               147.73&                  -                  &                  -                  \\                 
                210&                  1283.52762.313     &                  J132747+481102     &                                  0.4&                                 31.2&                                25.67&                                   40&                               216.24&                  y                  &                  -                  \\                 
                211&                  1287.52728.121     &                  J142158+445950     &                                 0.28&                                 75.2&                                25.74&                                   30&                               128.25&                  -                  &                  -                  \\                 
                212&                  1289.52734.587     &                  J144832+442256     &                                 0.28&                                  166&                                26.06&                                   30&                               126.53&                  -                  &                  -                  \\                 
                213&                  1290.52734.069     &                  J150033+422017     &                                 0.44&                                  157&                                26.46&                                117.6&                               671.46&                  y                  &                  -                  \\                 
                214&                  1291.52735.302     &                  J145940+411758     &                                 0.18&                                148.7&                                25.62&                                   26&                                 77.8&                  -                  &                  -                  \\                 
                215&                  1294.52753.460     &                  J153520+384032     &                                 0.26&                                 53.1&                                25.51&                                 62.4&                               251.37&                  y                  &                  -                  \\                 
                216&                  1296.52962.045     &                  J082231+055706     &                                 0.08&                               1984.2&                                26.06&                                  312&                               478.48&                  -                  &                  -                  \\                 
                217&                  1309.52762.195     &                  J112839+564017     &                                 0.25&                                   22&                                 25.1&                                   18&                                70.66&                  -                  &                  -                  \\                 
                218&                  1313.52790.441     &                  J115905+582035     &                                 0.05&                                338.1&                                24.93&                                288.6&                               301.68&                  y                  &                  -                  \\                 
                219&                  1315.52791.001     &                  J122437+562340     &                                  0.2&                                104.5&                                25.59&                                   55&                               184.68&                  -                  &                  -                  \\                 
                220&                  1316.52790.601     &                  J123821+582203     &                                 0.24&                                122.6&                                25.79&                                 68.4&                               256.27&                  y                  &                  -                  \\                 
                221&                  1325.52762.550     &                  J141724+543629     &                                 0.48&                                135.9&                                26.46&                                 61.8&                               368.64&                  y                  &                  -                  \\                 
                222&                  1328.52786.006     &                  J145352+500406     &                                 0.39&                                640.5&                                26.95&                                112.2&                               591.92&                  -                  &                  y                  \\                 
                223&                  1335.52824.343     &                  J155700+413111     &                                 0.08&                                151.5&                                24.98&                                 67.2&                               106.95&                  -                  &                  y                  \\                 
                224&                  1336.52759.110     &                  J161552+382631     &                                 0.19&                                 31.1&                                24.98&                                246.6&                                767.1&                  -                  &                  -                  \\                 
                225&                  1340.52781.515     &                  J163822+325111     &                                 0.16&                                   89&                                 25.3&                                 70.2&                               192.51&                  y                  &                  -                  \\                 
                226&                  1341.52786.138     &                  J164538+321753     &                                 0.16&                                 45.2&                                25.01&                                 76.8&                               212.15&                  y                  &                  -                  \\                 
                227&                  1344.52792.281     &                  J132848+422356     &                                 0.38&                                 41.9&                                25.75&                                   40&                               208.25&                  -                  &                  -                  \\                 
                228&                  1345.52814.122     &                  J134651+415154     &                                 0.24&                                185.6&                                25.98&                                 64.8&                               245.67&                  y                  &                  -                  \\                 
                229&                  1347.52823.057     &                  J141418+405225     &                                 0.38&                                 44.6&                                25.77&                                   18&                                93.16&                  -                  &                  -                  \\                 
                230&                  1348.53084.273     &                  J141845+403207     &                                 0.27&                                   41&                                25.45&                                   29&                               121.45&                  -                  &                  -                  \\                 
                231&                  1349.52797.539     &                  J143238+404338     &                                 0.21&                                   58&                                25.36&                                   48&                               165.16&                  -                  &                  -                  \\                 
                232&                  1349.52797.608     &                  J143718+404258     &                                  0.4&                                 58.1&                                25.94&                                   21&                               112.95&                  -                  &                  -                  \\                 
                233&                  1351.52790.613     &                  J145950+384009     &                                 0.34&                                 30.9&                                25.52&                                   23&                                111.7&                  -                  &                  -                  \\                 
                234&                  1352.52819.260     &                  J150315+360851     &                                 0.07&                                402.5&                                25.28&                                 99.6&                               139.02&                  y                  &                  -                  \\                 
                235&                  1353.53083.279     &                  J150914+353538     &                                 0.39&                                430.5&                                26.79&                                   36&                                191.9&                  -                  &                  -                  \\                 
                236&                  1355.52823.256     &                  J152959+331335     &                                 0.43&                                 35.2&                                25.78&                                   37&                               206.75&                  -                  &                  -                  \\                 
                237&                  1357.53034.228     &                  J101236+403107     &                                 0.15&                                   69&                                25.15&                                  123&                               326.45&                  -                  &                  -                  \\                 
                238&                  1357.53034.481     &                  J101558+404647     &                                 0.13&                               1078.5&                                26.19&                                130.2&                               297.51&                  y                  &                  -                  \\                 
                239&                  1365.53062.131     &                  J112303+434755     &                                 0.19&                                   81&                                25.43&                                   47&                               151.51&                  y                  &                  -                  \\                 
                240&                  1365.53062.273     &                  J111925+424508     &                                 0.26&                                 40.9&                                25.41&                                   31&                               125.89&                  -                  &                  -                  \\                 
                241&                  1366.53063.320     &                  J112839+433837     &                                 0.15&                                 39.4&                                24.92&                                105.6&                                283.3&                  y                  &                  y                  \\                 
                242&                  1367.53083.100     &                  J114403+440021     &                                  0.3&                                 49.9&                                25.61&                                   55&                               244.54&                  y                  &                  -                  \\                 
                243&                  1367.53083.201     &                  J114034+440548     &                                 0.38&                                   99&                                26.13&                                   69&                               361.32&                  y                  &                  -                  \\                 
                244&                  1368.53084.280     &                  J114948+435412     &                                 0.07&                                 61.5&                                24.43&                                 61.8&                                83.57&                  -                  &                  -                  \\                 
                245&                  1370.53090.340     &                  J120747+451401     &                                 0.43&                                246.4&                                26.62&                                 64.8&                               362.66&                  -                  &                  -                  \\                 
                246&                  1376.53089.137     &                  J132117+423515     &                                 0.08&                                 2085&                                26.06&                                166.2&                               249.37&                  -                  &                  y                  \\                 
                247&                  1377.53050.166     &                  J134503+395231     &                                 0.16&                                176.4&                                25.61&                                195.6&                               542.68&                  -                  &                  -                  \\                 
                248&                  1380.53084.081     &                  J141837+374624     &                                 0.13&                                 52.4&                                24.92&                                406.8&                               972.94&                  y                  &                  -                  \\                 
                249&                  1382.53115.252     &                  J143552+362313     &                                 0.26&                                 30.5&                                25.27&                                   26&                               104.78&                  -                  &                  -                  \\                 
                250&                  1396.53112.073     &                  J144407+414750     &                                 0.19&                                371.6&                                26.07&                                 74.4&                               233.82&                  -                  &                  y                  \\                 
                251&                  1396.53112.202     &                  J143456+410915     &                                 0.45&                                169.7&                                 26.5&                                   21&                               120.59&                  -                  &                  -                  \\                 
                252&                  1400.53470.589     &                  J152648+372033     &                                  0.4&                                 46.9&                                25.83&                                   23&                               122.95&                  -                  &                  -                  \\                 
                253&                  1402.52872.461     &                  J154058+345223     &                                 0.23&                                158.5&                                25.89&                                   22&                                81.75&                  y                  &                  -                  \\                 
                254&                  1416.52875.543     &                  J154805+363340     &                                  0.2&                                 70.7&                                25.39&                                   87&                               282.92&                  y                  &                  -                  \\                 
                255&                  1419.53144.289     &                  J160817+315046     &                                 0.28&                                 70.9&                                25.72&                                   23&                                98.83&                  -                  &                  -                  \\                 
                256&                  1428.52998.346     &                  J101954+393022     &                                 0.11&                                 56.3&                                24.79&                                111.6&                               227.66&                  y                  &                  y                  \\                 
                257&                  1429.52990.014     &                  J103502+425548     &                                 0.14&                                101.5&                                25.22&                                   50&                               120.39&                  y                  &                  y                  \\                 
                258&                  1432.53003.304     &                  J103334+392511     &                                 0.44&                                 22.9&                                25.62&                                   47&                               267.97&                  -                  &                  -                  \\                 
                259&                  1433.53035.599     &                  J105052+400050     &                                 0.13&                                170.1&                                 25.4&                                  171&                               395.03&                  y                  &                  y                  \\                 
                260&                  1434.53053.168     &                  J104908+444056     &                                 0.23&                                 21.5&                                25.01&                                   32&                               117.68&                  y                  &                  -                  \\                 
                261&                  1434.53053.209     &                  J104742+434652     &                                 0.09&                                120.9&                                24.89&                                127.2&                               204.72&                  -                  &                  -                  \\                 
                262&                  1435.52996.097     &                  J105853+401756     &                                 0.47&                                 71.1&                                26.16&                                   31&                               182.54&                  -                  &                  -                  \\                 
                263&                  1438.53054.171     &                  J111312+454553     &                                 0.32&                                 41.1&                                25.59&                                   38&                               178.17&                  y                  &                  -                  \\                 
                264&                  1439.53003.348     &                  J110531+410550     &                                 0.15&                                 82.6&                                25.23&                                   72&                               190.37&                  y                  &                  -                  \\                 
                265&                  1442.53050.141     &                  J113309+463847     &                                 0.26&                                 62.6&                                 25.6&                                   37&                               150.63&                  -                  &                  -                  \\                 
                266&                  1445.53062.006     &                  J114958+411209     &                                 0.25&                                181.3&                                26.01&                                   60&                               234.31&                  -                  &                  -                  \\                 
                267&                  1447.53120.235     &                  J115059+421612     &                                 0.24&                                118.1&                                 25.8&                                   38&                               145.64&                  -                  &                  -                  \\                 
                268&                  1452.53112.236     &                  J122113+415214     &                                  0.1&                                505.1&                                25.68&                                   48&                                91.37&                  y                  &                  -                  \\                 
                269&                  1454.53090.054     &                  J123915+413705     &                                 0.34&                                140.1&                                26.16&                                   33&                               159.26&                  -                  &                  -                  \\                 
                270&                  1455.53089.236     &                  J124021+465636     &                                 0.14&                                142.8&                                 25.4&                                   50&                               124.49&                  -                  &                  -                  \\                 
                271&                  1457.53116.442     &                  J125452+474816     &                                 0.31&                                  125&                                26.05&                                   54&                               247.76&                  -                  &                  -                  \\                 
                272&                  1458.53119.404     &                  J125809+421109     &                                 0.25&                                326.6&                                26.26&                                180.6&                                703.6&                  -                  &                  -                  \\                 
                273&                  1460.53138.225     &                  J131143+405859     &                                 0.11&                                630.1&                                25.83&                                374.4&                               754.19&                  y                  &                  y                  \\                 
                274&                  1462.53112.176     &                  J132159+405416     &                                 0.36&                                 50.3&                                25.77&                                   59&                               295.79&                  y                  &                  -                  \\                 
                275&                  1463.53063.634     &                  J133730+462118     &                                 0.32&                                129.5&                                26.07&                                   34&                               156.71&                  -                  &                  -                  \\                 
                276&                  1464.53091.223     &                  J133027+402504     &                                 0.17&                                 27.9&                                24.85&                                   38&                                109.4&                  y                  &                  -                  \\                 
                277&                  1465.53082.522     &                  J134300+462719     &                                 0.22&                                 73.4&                                25.52&                                  117&                               422.67&                  y                  &                  -                  \\                 
                278&                  1581.53149.334     &                  J153758+332454     &                                 0.49&                                 51.2&                                26.06&                                   27&                               162.71&                  y                  &                  -                  \\                 
                279&                  1585.52962.375     &                  J081707+245428     &                                 0.43&                                 37.7&                                25.82&                                 67.2&                               378.65&                  y                  &                  y                  \\                 
                280&                  1588.52965.507     &                  J084632+293555     &                                 0.07&                                 89.4&                                24.58&                                   41&                                54.89&                  -                  &                  -                  \\                 
                281&                  1590.52974.078     &                  J090111+294337     &                                 0.22&                                512.3&                                26.35&                                  150&                               532.25&                  y                  &                  -                  \\                 
                282&                  1594.52992.417     &                  J093952+355358     &                                 0.14&                                 3719&                                26.79&                                294.6&                               712.65&                  y                  &                  y                  \\                 
                283&                  1597.52999.476     &                  J101415+105105     &                                 0.39&                                902.2&                                 27.1&                                   33&                               174.06&                  y                  &                  -                  \\                 
                284&                  1601.53115.143     &                  J104843+110802     &                                 0.16&                                238.5&                                25.72&                                  291&                               790.11&                  y                  &                  -                  \\                 
                285&                  1604.53078.013     &                  J111432+105034     &                                 0.19&                                821.1&                                26.44&                                   46&                               147.67&                  -                  &                  y                  \\                 
                286&                  1642.53115.007     &                  J140704+360029     &                                  0.1&                                101.6&                                24.99&                                341.4&                               656.19&                  y                  &                  y                  \\                 
                287&                  1644.53144.170     &                  J142303+352245     &                                 0.19&                                  152&                                25.68&                                 81.6&                               257.12&                  y                  &                  -                  \\                 
                288&                  1646.53498.079     &                  J144948+335126     &                                 0.09&                                122.9&                                24.92&                                 69.6&                               114.51&                  y                  &                  -                  \\                 
                289&                  1647.53531.162     &                  J145302+330842     &                                 0.25&                                455.9&                                 26.4&                                334.2&                              1299.94&                  y                  &                  y                  \\                 
                290&                  1649.53149.345     &                  J150837+312619     &                                 0.49&                                 54.4&                                26.08&                                   84&                               506.27&                  -                  &                  y                  \\                 
                291&                  1667.53430.012     &                  J132435+504102     &                                 0.29&                                 36.7&                                25.44&                                135.6&                               586.03&                  y                  &                  -                  \\                 
                292&                  1669.53433.134     &                  J134337+494626     &                                 0.27&                                  101&                                25.83&                                   29&                               120.19&                  -                  &                  -                  \\                 
                293&                  1678.53433.310     &                  J151454+420047     &                                 0.13&                                201.3&                                25.51&                                 76.2&                               182.16&                  y                  &                  -                  \\                 
                294&                  1682.53173.280     &                  J155936+355340     &                                 0.39&                                 36.2&                                25.71&                                   36&                               191.44&                  -                  &                  -                  \\                 
                295&                  1684.53239.596     &                  J162318+333018     &                                 0.36&                                 53.2&                                 25.8&                                   18&                                 90.7&                  -                  &                  -                  \\                 
                296&                  1705.53848.023     &                  J141652+104826     &                                 0.02&                               4445.4&                                25.37&                                  342&                               170.68&                  -                  &                  -                  \\                 
                297&                  1731.53884.541     &                  J161713+063729     &                                 0.15&                                650.4&                                26.13&                                   87&                               232.15&                  -                  &                  -                  \\                 
                298&                  1737.53055.119     &                  J075244+455657     &                                 0.05&                                600.9&                                25.14&                                121.8&                               123.09&                  y                  &                  y                  \\                 
                299&                  1746.53062.091     &                  J102124+121705     &                                 0.13&                                133.9&                                 25.3&                                840.6&                              1939.99&                  y                  &                  -                  \\                 
                300&                  1780.53090.121     &                  J080641+494628     &                                 0.24&                                 84.2&                                25.66&                                   42&                               161.66&                  -                  &                  -                  \\                 
                301&                  1781.53297.515     &                  J081343+525738     &                                 0.14&                                212.6&                                25.55&                                   36&                                87.83&                  -                  &                  -                  \\                 
                302&                  1784.54425.584     &                  J084803+580948     &                                 0.22&                                 58.7&                                25.41&                                   27&                                96.47&                  -                  &                  -                  \\                 
                303&                  1788.54468.091     &                  J094233+632405     &                                 0.36&                                 75.3&                                25.95&                                   30&                               150.43&                  -                  &                  -                  \\                 
                304&                  1788.54468.160     &                  J094438+641144     &                                 0.14&                                114.6&                                25.27&                                 72.6&                                173.8&                  -                  &                  -                  \\                 
                305&                  1798.53851.296     &                  J131509+084053     &                                 0.09&                                965.8&                                25.86&                                217.2&                               374.25&                  -                  &                  y                  \\                 
                306&                  1810.53794.468     &                  J141400+091502     &                                 0.16&                               1074.4&                                26.39&                                   38&                               104.68&                  -                  &                  -                  \\                 
                307&                  1838.53467.345     &                  J135526+352544     &                                 0.11&                                 58.5&                                24.78&                                   39&                                 76.9&                  -                  &                  -                  \\                 
                308&                  1840.53472.311     &                  J141802+331247     &                                  0.4&                                 45.8&                                25.83&                                   40&                               215.22&                  -                  &                  -                  \\                 
                309&                  1846.54173.501     &                  J152326+283732     &                                 0.08&                                618.4&                                25.56&                                  153&                                237.4&                  y                  &                  y                  \\                 
                310&                  1865.53312.371     &                  J072554+430850     &                                 0.36&                                 28.3&                                25.54&                                   30&                               151.82&                  -                  &                  -                  \\                 
                311&                  1866.53314.166     &                  J073050+445600     &                                 0.07&                                 78.7&                                24.55&                                   41&                                56.26&                  -                  &                  -                  \\                 
                312&                  1867.53317.202     &                  J073457+463805     &                                 0.24&                                121.2&                                 25.8&                                   47&                               178.58&                  -                  &                  -                  \\                 
                313&                  1867.53317.450     &                  J073725+473820     &                                 0.26&                                 42.3&                                25.42&                                   28&                               113.89&                  -                  &                  -                  \\                 
                314&                  1869.53327.061     &                  J075628+501716     &                                 0.13&                                164.6&                                25.41&                                 72.6&                               172.28&                  y                  &                  -                  \\                 
                315&                  1869.53327.550     &                  J075529+520450     &                                 0.14&                                108.1&                                25.27&                                   30&                                74.06&                  -                  &                  -                  \\                 
                316&                  1872.53386.332     &                  J080908+570533     &                                 0.34&                                 24.6&                                25.41&                                   63&                               303.91&                  y                  &                  -                  \\                 
                317&                  1877.54464.042     &                  J092600+651922     &                                 0.14&                                 96.6&                                25.22&                                289.8&                               713.68&                  y                  &                  -                  \\                 
                318&                  1926.53317.156     &                  J081854+224744     &                                  0.1&                                302.9&                                25.39&                                   41&                                72.83&                  y                  &                  -                  \\                 
                319&                  1927.53321.469     &                  J082246+214852     &                                 0.25&                                141.6&                                25.89&                                   43&                                166.8&                  -                  &                  -                  \\                 
                320&                  1928.53327.462     &                  J082854+243346     &                                 0.24&                                216.7&                                26.06&                                 85.8&                               328.29&                  -                  &                  -                  \\                 
                321&                  1930.53347.176     &                  J083851+252714     &                                 0.43&                                  937&                                27.21&                                   30&                               168.19&                  -                  &                  -                  \\                 
                322&                  1938.53379.380     &                  J091859+315140     &                                 0.06&                                241.6&                                24.91&                                273.6&                               326.74&                  y                  &                  -                  \\                 
                323&                  1951.53389.078     &                  J101308+344654     &                                 0.27&                                 33.5&                                25.35&                                   23&                                95.64&                  -                  &                  -                  \\                 
                324&                  1952.53378.524     &                  J101017+331651     &                                 0.41&                                 80.1&                                26.09&                                   58&                               316.25&                  -                  &                  -                  \\                 
                325&                  1956.53437.412     &                  J101659+311920     &                                 0.16&                                 39.9&                                24.95&                                   38&                               103.75&                  -                  &                  -                  \\                 
                326&                  1957.53415.123     &                  J102533+355742     &                                 0.12&                                 54.1&                                24.83&                                   20&                                42.97&                  -                  &                  -                  \\                 
                327&                  1957.53415.522     &                  J102546+364513     &                                 0.32&                                   20&                                25.27&                                   29&                               134.96&                  -                  &                  -                  \\                 
                328&                  1957.53415.547     &                  J102523+372648     &                                 0.04&                                 63.2&                                24.04&                                 76.8&                                67.58&                  y                  &                  -                  \\                 
                329&                  1958.53385.266     &                  J102337+324625     &                                  0.3&                                 22.5&                                25.28&                                   37&                               166.66&                  y                  &                  -                  \\                 
                330&                  1981.53463.051     &                  J105300+293355     &                                 0.23&                                 40.2&                                25.29&                                   60&                               222.68&                  y                  &                  -                  \\                 
                331&                  1984.53433.442     &                  J123430+410934     &                                 0.19&                                717.8&                                26.37&                                   87&                               276.86&                  y                  &                  y                  \\                 
                332&                  1985.53431.389     &                  J124247+404144     &                                 0.45&                                 43.3&                                25.92&                                   20&                               115.47&                  -                  &                  -                  \\                 
                333&                  1985.53431.622     &                  J125312+404124     &                                 0.23&                                 48.5&                                25.36&                                291.6&                               1068.7&                  -                  &                  -                  \\                 
                334&                  1987.53765.264     &                  J124541+332428     &                                 0.13&                                287.3&                                25.65&                                   47&                               110.58&                  y                  &                  -                  \\                 
                335&                  1990.53472.048     &                  J110522+300941     &                                 0.07&                                409.8&                                25.26&                                  141&                               192.55&                  y                  &                  -                  \\                 
                336&                  1990.53472.470     &                  J110207+310243     &                                 0.24&                                 26.4&                                25.14&                                 64.8&                               247.28&                  y                  &                  -                  \\                 
                337&                  1992.53466.094     &                  J123124+371102     &                                 0.22&                                185.1&                                 25.9&                                  102&                               359.67&                  y                  &                  -                  \\                 
                338&                  1993.53762.422     &                  J133057+351650     &                                 0.32&                                 30.5&                                25.44&                                 76.8&                               354.36&                  -                  &                  -                  \\                 
                339&                  1997.53442.005     &                  J114759+370311     &                                 0.16&                                 28.7&                                24.84&                                   18&                                50.73&                  -                  &                  -                  \\                 
                340&                  1997.53442.322     &                  J114025+392203     &                                 0.29&                                 40.9&                                 25.5&                                   40&                               175.12&                  -                  &                  -                  \\                 
                341&                  1997.53442.485     &                  J114418+380447     &                                 0.17&                                 56.4&                                25.18&                                 79.2&                               234.03&                  y                  &                  -                  \\                 
                342&                  2000.53495.183     &                  J123954+374355     &                                 0.19&                                 75.8&                                 25.4&                                   24&                                76.96&                  -                  &                  -                  \\                 
                343&                  2002.53471.462     &                  J131904+293834     &                                 0.07&                               1372.5&                                 25.8&                                100.8&                               139.62&                  y                  &                  -                  \\                 
                344&                  2004.53737.093     &                  J121431+314059     &                                  0.2&                                 61.6&                                25.35&                                165.6&                               551.61&                  -                  &                  -                  \\                 
                345&                  2005.53472.042     &                  J133947+375652     &                                 0.38&                                 25.3&                                25.52&                                   43&                               222.04&                  y                  &                  -                  \\                 
                346&                  2005.53472.215     &                  J133425+381759     &                                 0.06&                                  238&                                24.91&                                   47&                                56.61&                  -                  &                  -                  \\                 
                347&                  2005.53472.293     &                  J133038+381609     &                                 0.11&                                162.5&                                25.24&                                 61.2&                               122.52&                  -                  &                  -                  \\                 
                348&                  2006.53476.401     &                  J125851+350247     &                                 0.25&                                 26.6&                                25.17&                                   27&                               105.34&                  -                  &                  -                  \\                 
                349&                  2012.53493.629     &                  J114427+370831     &                                 0.11&                               2143.2&                                26.39&                                268.2&                               558.39&                  y                  &                  y                  \\                 
                350&                  2016.53799.417     &                  J130551+362252     &                                 0.31&                                208.9&                                26.27&                                   38&                               174.78&                  -                  &                  -                  \\                 
                351&                  2018.53800.014     &                  J130526+365521     &                                 0.14&                                 28.3&                                 24.7&                                 82.2&                               204.52&                  -                  &                  -                  \\                 
                352&                  2018.53800.154     &                  J130344+375614     &                                 0.47&                                575.9&                                27.08&                                   28&                               165.53&                  -                  &                  -                  \\                 
                353&                  2019.53430.043     &                  J104340+305258     &                                 0.44&                                151.8&                                26.43&                                   30&                               169.56&                  -                  &                  -                  \\                 
                354&                  2019.53430.125     &                  J103940+311002     &                                 0.14&                                313.3&                                25.72&                                   58&                               140.68&                  -                  &                  -                  \\                 
                355&                  2019.53430.599     &                  J104645+314426     &                                 0.11&                                  135&                                25.19&                                 87.6&                               181.07&                  y                  &                  -                  \\                 
                356&                  2022.53827.375     &                  J124223+365002     &                                 0.39&                                 60.9&                                25.93&                                   30&                                158.4&                  -                  &                  -                  \\                 
                357&                  2024.53503.280     &                  J134541+312406     &                                 0.22&                                 78.8&                                25.54&                                   24&                                85.97&                  -                  &                  -                  \\                 
                358&                  2026.53711.482     &                  J105434+324224     &                                 0.17&                                 33.5&                                24.93&                                   45&                               130.24&                  -                  &                  -                  \\                 
                359&                  2026.53711.639     &                  J105855+322723     &                                  0.2&                                 30.5&                                25.06&                                   45&                                150.9&                  y                  &                  -                  \\                 
                360&                  2027.53433.431     &                  J115352+381148     &                                  0.2&                                 1037&                                26.56&                                   78&                               255.57&                  y                  &                  -                  \\                 
                361&                  2031.53848.181     &                  J125517+355354     &                                 0.36&                                 60.5&                                25.86&                                   41&                                206.7&                  -                  &                  -                  \\                 
                362&                  2031.53848.438     &                  J125412+363100     &                                 0.22&                                 72.1&                                25.49&                                   51&                               180.67&                  -                  &                  -                  \\                 
                363&                  2033.53476.061     &                  J135338+360802     &                                 0.03&                                  131&                                 23.9&                                   81&                                43.23&                  y                  &                  -                  \\                 
                364&                  2033.53476.316     &                  J134616+360900     &                                 0.27&                                 79.4&                                25.71&                                   18&                                73.91&                  -                  &                  -                  \\                 
                365&                  2033.53476.354     &                  J134537+362831     &                                 0.16&                                 27.9&                                24.83&                                   32&                                90.39&                  y                  &                  -                  \\                 
                366&                  2037.53446.416     &                  J112206+380925     &                                 0.35&                                 21.9&                                25.39&                                   30&                               148.64&                  y                  &                  -                  \\                 
                367&                  2089.53498.176     &                  J120732+335240     &                                 0.08&                                490.1&                                25.43&                                   53&                                79.16&                  y                  &                  y                  \\                 
                368&                  2093.53818.470     &                  J131439+333005     &                                  0.3&                                103.4&                                25.93&                                   24&                               107.03&                  -                  &                  -                  \\                 
                369&                  2095.53474.061     &                  J120647+315231     &                                 0.25&                                167.7&                                25.97&                                 74.4&                               290.73&                  y                  &                  -                  \\                 
                370&                  2095.53474.180     &                  J120340+315909     &                                  0.2&                                 75.9&                                25.45&                                   59&                               198.27&                  y                  &                  -                  \\                 
                371&                  2096.53446.478     &                  J103606+360658     &                                 0.12&                                289.1&                                25.58&                                   35&                                77.06&                  -                  &                  -                  \\                 
                372&                  2099.53469.199     &                  J115617+333029     &                                 0.41&                                 77.1&                                26.09&                                   43&                                236.1&                  -                  &                  -                  \\                 
                373&                  2101.53858.562     &                  J134301+381055     &                                 0.17&                                 31.3&                                24.92&                                   29&                                85.07&                  y                  &                  -                  \\                 
                374&                  2102.54115.196     &                  J132602+364759     &                                 0.05&                               1019.7&                                25.42&                                   34&                                35.98&                  -                  &                  -                  \\                 
                375&                  2102.54115.300     &                  J132451+362242     &                                 0.02&                                875.7&                                24.36&                                   42&                                14.99&                  y                  &                  -                  \\                 
                376&                  2108.53473.121     &                  J120632+374024     &                                 0.34&                                 81.9&                                25.95&                                   34&                               165.95&                  -                  &                  -                  \\                 
                377&                  2108.53473.224     &                  J120430+375735     &                                 0.24&                                 57.2&                                25.49&                                 65.4&                               251.19&                  -                  &                  -                  \\                 
                378&                  2108.53473.547     &                  J120751+385559     &                                 0.24&                                  637&                                26.53&                                   50&                               192.23&                  -                  &                  -                  \\                 
                379&                  2113.53468.110     &                  J113043+345447     &                                  0.2&                                 47.5&                                25.25&                                   36&                               120.98&                  y                  &                  -                  \\                 
                380&                  2117.54115.264     &                  J135217+312646     &                                 0.05&                               4714.5&                                25.92&                                 88.8&                                 78.9&                  y                  &                  -                  \\                 
                381&                  2121.54180.157     &                  J140411+320609     &                                 0.26&                                 49.6&                                25.49&                                   31&                               126.09&                  -                  &                  -                  \\                 
                382&                  2146.54230.495     &                  J145753+283218     &                                 0.14&                                972.1&                                26.25&                                205.2&                               518.27&                  y                  &                  y                  \\                 
                383&                  2151.54523.113     &                  J150457+260058     &                                 0.05&                               7613.4&                                26.29&                                217.8&                               229.13&                  y                  &                  -                  \\                 
                384&                  2201.53904.402     &                  J161449+172914     &                                 0.19&                                961.1&                                26.51&                                 85.2&                               273.85&                  -                  &                  -                  \\                 
                385&                  2203.53915.518     &                  J163016+143511     &                                 0.28&                                475.7&                                26.53&                                 62.4&                               264.37&                  y                  &                  -                  \\                 
                386&                  2211.53786.561     &                  J110649+295353     &                                 0.46&                                127.9&                                26.41&                                   25&                               146.62&                  -                  &                  -                  \\                 
                387&                  2226.53819.217     &                  J115820+262112     &                                 0.11&                               1055.8&                                26.07&                                238.2&                               485.55&                  -                  &                  -                  \\                 
                388&                  2234.53823.562     &                  J123410+305120     &                                 0.35&                                 36.1&                                25.62&                                 70.2&                               349.62&                  -                  &                  -                  \\                 
                389&                  2240.53823.157     &                  J125724+272952     &                                 0.02&                                 74.3&                                23.58&                                   30&                                14.81&                  -                  &                  -                  \\                 
                390&                  2241.54169.311     &                  J125412+273733     &                                 0.09&                               2923.9&                                26.27&                                   49&                                78.91&                  -                  &                  -                  \\                 
                391&                  2242.54153.627     &                  J131104+272807     &                                 0.24&                               2044.6&                                27.02&                                  174&                               659.67&                  y                  &                  y                  \\                 
                392&                  2298.53737.102     &                  J100021+223318     &                                 0.42&                               1116.3&                                27.26&                                   44&                               243.02&                  -                  &                  -                  \\                 
                393&                  2345.53757.410     &                  J100149+284708     &                                 0.18&                                 5597&                                27.23&                                109.2&                               338.69&                  y                  &                  y                  \\                 
                394&                  2354.53799.196     &                  J103122+294658     &                                 0.22&                                528.9&                                26.36&                                   40&                               142.02&                  -                  &                  -                  \\                 
                395&                  2354.53799.429     &                  J102933+295502     &                                 0.46&                                253.9&                                 26.7&                                   41&                               239.48&                  -                  &                  -                  \\                 
                396&                  2372.53768.337     &                  J100257+195152     &                                 0.17&                               1226.5&                                26.48&                                   52&                               148.93&                  -                  &                  -                  \\                 
                397&                  2420.54086.522     &                  J081443+125817     &                                 0.18&                               1620.2&                                26.65&                                   47&                               140.31&                  y                  &                  -                  \\                 
                398&                  2644.54210.279     &                  J120633+221537     &                                 0.07&                                920.5&                                25.53&                                   35&                                43.74&                  -                  &                  -                  \\                 
                399&                  2778.54539.124     &                  J145605+162654     &                                 0.29&                               1202.5&                                26.95&                                116.4&                               502.98&                  -                  &                  -                  \\                 
                400&                  2884.54526.611     &                  J162407+510239     &                                 0.27&                                 77.2&                                 25.7&                                   37&                               151.62&                  -                  &                  -                  \\                 
                401&                  2953.54560.432     &                  J152127+015721     &                                 0.24&                                267.7&                                26.16&                                   37&                               141.95&                  -                  &                  -                  \\                  \hline                                                                         
\end{longtable}
